A Classification of Weak Asynchronous Models of Distributed Computing

We conduct a systematic study of asynchronous models of distributed computing consisting of identical finite-state devices that cooperate in a network to decide if the network satisfies a given graph-theoretical property. Models discussed in the literature differ in the detection capabilities of the agents residing at the nodes of the network (detecting the set of states of their neighbors, or counting the number of neighbors in each state), the notion of acceptance (acceptance by halting in a particular configuration, or by stable consensus), the notion of step (synchronous move, interleaving, or arbitrary timing), and the fairness assumptions (non-starving, or stochastic-like). We study the expressive power of the combinations of these features, and show that the initially twenty possible combinations fit into seven equivalence classes. The classification is the consequence of several equi-expressivity results with a clear interpretation. In particular, we show that acceptance by halting configuration only has non-trivial expressive power if it is combined with counting, and that synchronous and interleaving models have the same power as those in which an arbitrary set of nodes can move at the same time. We also identify simple graph properties that distinguish the expressive power of the seven classes.

==> fig/butterfly-unfolding-after.tex <==
\begin{tikzpicture}[
    semithick,
    nodes={draw,rounded corners=1.3ex,
           inner sep=0ex,outer sep=-0.1ex,
           minimum width=4.8ex,minimum height=3ex,
           anchor=center}
  ]
  \node[fill=black,text=white] (u) {$u,0$};
  \node[below=5ex of u,fill=black!30] (w) {$w,0$};
  \node[below=5ex of w] (x) {$x,0$};
  \node (v) at ([xshift=-8ex]$(u)!0.5!(w)$) {$v,0$};
  \node[right=12ex of u,fill=black,text=white] (u') {$u,1$};
  \node[below=5ex of u',fill=black!30] (w') {$w,1$};
  \node[below=5ex of w'] (x') {$x,1$};
  \node (v') at ([xshift=8ex]$(u')!0.5!(w')$) {$v,1$};
  \draw (u)  -- (v')
        (v)  -- (w')
        (w)  -- (u')
        (w)  -- (x')
        (u') -- (v)
        (v') -- (w)
        (w') -- (u)
        (w') -- (x);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/butterfly-unfolding-before.tex <==
\begin{tikzpicture}[
    semithick,
    nodes={draw,circle,
           inner sep=0ex,outer sep=-0.1ex,
           minimum size=3ex,
           anchor=center}
  ]
  \node[fill=black,text=white] (u) {$u$};
  \node[below=5ex of u,fill=black!30] (w) {$w$};
  \node[below=5ex of w] (x) {$x$};
  \node (v) at ([xshift=-8ex]$(u)!0.5!(w)$) {$v$};
  \draw (u) -- (v)
        (v) -- (w)
        (w) -- (u)
        (w) -- (x);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/chain-construction.tex <==
\begin{tikzpicture}[semithick,auto,on grid]
  \tikzstyle{vertex}=[draw,circle,inner sep=0ex,minimum size=4ex]
  \tikzstyle{vertexG}=[vertex,fill=black!20]
  \tikzstyle{vertexH}=[vertex,fill=white]
  \tikzstyle{phantom}=[]
  \tikzstyle{graph}=[draw,semithick,inner ysep=-0.5ex,
                     cloud,cloud ignores aspect,cloud puff arc=80]
  \tikzstyle{graphG}=[graph,label={[xshift=-2ex]center:#1},
                      cloud puffs=10]
  \tikzstyle{graphH}=[graph,label={[xshift=+2ex]center:#1},fill=black!20,
                      cloud puffs=14]
  \def\dv{7ex}
  \def\dh{12.5ex}

  \node[vertexG] (uG1)                    {$u^G_1$};
  \node[vertexG] (vG1) [below=\dv of uG1] {$v^G_1$};
  \node[vertexG] (uG2) [right=\dh of uG1] {$u^G_2$};
  \node[vertexG] (vG2) [below=\dv of uG2] {$v^G_2$};
  \node[phantom] (pG)  [below right=0.5*\dv and 0.75*\dh of uG2] {$\dots$};
  \node[vertexG] (uGt) [right=1.5*\dh of uG2] {$u^G_t$};
  \node[vertexG] (vGt) [below=\dv of uGt] {$v^G_t$};
  %
  \node[vertexH] (uHt) [right=\dh of uGt] {$u^H_t$};
  \node[vertexH] (vHt) [below=\dv of uHt] {$v^H_t$};
  \node[phantom] (pH)  [below right=0.5*\dv and 0.75*\dh of uHt] {$\dots$};
  \node[vertexH] (uH2) [right=1.5*\dh of uHt] {$u^H_2$};
  \node[vertexH] (vH2) [below=\dv of uH2] {$v^H_2$};
  \node[vertexH] (uH1) [right=\dh of uH2] {$u^H_1$};
  \node[vertexH] (vH1) [below=\dv of uH1] {$v^H_1$};
  %
  \begin{scope}[on background layer]
    \node[graphG=$G_1$,fit=(uG1) (vG1)] (G1) {};
    \node[graphG=$G_2$,fit=(uG2) (vG2)] (G2) {};
    \node[graphG=$G_t$,fit=(uGt) (vGt)] (Gt) {};
    \node[graphH=$H_t$,fit=(uHt) (vHt)] (Ht) {};
    \node[graphH=$H_2$,fit=(uH2) (vH2)] (H2) {};
    \node[graphH=$H_1$,fit=(uH1) (vH1)] (H1) {};
  \end{scope}

  \draw
    (uG1) edge (vG1)
          edge (vG2)
    (uG2) edge (vG2)
          edge (pG)
    (pG)  edge (vGt)
    (uGt) edge (vGt)
          edge (uHt)
    (uHt) edge (vHt)
    (pH)  edge (vHt)
    (uH2) edge (vH2)
          edge (pH)
    (uH1) edge (vH1)
          edge (vH2)
    ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/lattice-collapsed.tex <==
\begin{tikzpicture}[semithick,>=stealth',shorten >=0.5pt,auto,on grid]
  \tikzstyle{class}=[draw,rounded corners=1.2ex,
                     inner sep=0ex,minimum height=3ex,minimum width=6ex]
  \tikzstyle{D}  =[draw=drawD, fill=fillD]
  \tikzstyle{A}  =[draw=drawA, fill=fillA]
  \tikzstyle{F}  =[draw=drawF, fill=fillF]
  \tikzstyle{DA} =[draw=drawDA,fill=fillDA]
  \tikzstyle{DF} =[draw=drawDF,fill=fillDF]
  \tikzstyle{AF} =[draw=drawAF,fill=fillAF]
  \tikzstyle{DAF}=[draw=drawDAF,shade,top color=topDAF,bottom color=botDAF]
  \def\dv{8ex}
  \def\dh{10ex}

  % Liberal classes
  \node [class,F]   (0000)                                   {\Type{set}{halting}{liberal}{weak}};
  \node [class,D]   (1000) [above left=\dv and \dh of 0000]  {\Type{multiset}{halting}{liberal}{weak}};
  \node [class,A]   (0010) [above right=\dv and \dh of 0000] {\Type{set}{stabilizing}{liberal}{weak}};
  \node [class,DF]  (1100) [above=\dv of 1000]               {\Type{multiset}{halting}{liberal}{strong}};
  \node [class,DA]  (1010) [above=2*\dv of 0000]             {\Type{multiset}{stabilizing}{liberal}{weak}};
  \node [class,AF]  (0110) [above=\dv of 0010]               {\Type{set}{stabilizing}{liberal}{strong}};
  \node [class,DAF] (1110) [above=\dv of 1010]               {\Type{multiset}{stabilizing}{liberal}{strong}};

  % Detection edges
  \draw[->,detection]
    (0000) edge (1000)
    (0010) edge (1010)
    (0110) edge (1110)
    ;

  % Acceptance edges
  \draw[->,acceptance]
    (0000) edge (0010)
    (1000) edge (1010)
    (1100) edge (1110)
    ;

  % Fairness edges
  \draw[->,fairness]
    (1000) edge (1100)
    (0010) edge (0110)
    (1010) edge (1110)
    ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:
